Short-packet Transmission via Variable-Length Codes in the Presence of Noisy Stop Feedback

We present an upper bound on the error probability achievable using variable-length stop feedback codes, for a fixed size of the information payload and a given constraint on the maximum latency and the average service time. Differently from the bound proposed in Polyanskiy et al. (2011), which pertains to the scenario in which the stop signal is sent over a noiseless feedback channel, our bound applies to the practically relevant setup in which the feedback link is noisy. By numerically evaluating our bound, we illustrate that, for fixed latency and reliability constraints, noise in the feedback link can cause a significant increase in the minimum average service time, to the extent that fixed-length codes without feedback may be preferable in some scenarios.

==> System_model.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\scriptsize]
    %background

\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
bufferblock/.style = {draw, fill=white, rectangle, minimum height=2cm, minimum width=1cm},
tmp/.style  = {coordinate},
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
queuei/.pic={
  \draw (0,0) -- ++(2cm,0) -- ++(0,-0.5cm) -- ++(-2cm,0);
   \foreach \c [count =\x from 1] in {$\randvecy_1$,$\cdots$,$\randvecy_{\nu}$}
   {
    \draw ([xshift=-\x*15pt]2cm,0) -- ++(0,-0.5cm) {};
    \node[text centered] at ([xshift=-\x*15pt]2.3cm,-0.25cm) {\c};
   }
   \node[above] at (1cm,0) {Buffer};
  },
  bsc/.pic={
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A1) at (0,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A2)  at (0,0) {} ;
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B1) at (0.5,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B2)  at (0.5,0) {};
      \draw[-]  (A1)--(B1) node [midway, above, sloped]  {};
      \draw[-]  (A1)--(B2) node at (1,2.4) {};
      \draw[-]  (A2)--(B1) node  at (1,0.6) {};
      \draw[-]  (A2)--(B2) node [midway, below, sloped]  {};
  }
}

	%DRAWING STARTS HERE
	 \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (-0.1,-1) rectangle (2.55,2.5) ;
	 \node at (1.2,-0.8) {\textbf{Transmitter}} ;
	 \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (6.3,-1) rectangle (11.5,2.5) ;
	\node   at (8.4,-0.8) {\textbf{Receiver}};

    \node [input, name=rinput] (rinput) {};
	\node [block, right of=rinput] (enc) {$\mathrm{ENC}_\nu$};
    \node [block, right = 2cm of enc] (channel) {$P_{\randvecy \given \randvecx }$};
    \node[above =0.1 cm of channel] {Forward channel};

    \path  (6.5cm,0.25cm) pic {queuei=1};
	\node [block, right = 5cm of channel] (dec) {$\mathrm{DEC}_\nu$};

    \node [block, above left  = 1cm and 1 cm  of dec] (enc2) {$\mathrm{ENC}^{\mathrm{fb}}_\nu$};
    \node [block, left = 2.375cm of enc2, above = 1cm of channel] (feedchannel) {$P_{\bar{\randvecy} \given \bar{\randvecx}}$};
    %\path  ($(feedchannel) + (-0.25,-0.25)$) pic {bsc};
    \node[above =0.1 cm of feedchannel] {Feedback channel};
	\node [above right = 0.5cm  and 1cm of dec] (feedback) {};
	\node [block, above = 1 cm of enc] (dec2) {$\mathrm{DEC}^{\mathrm{fb}}_\nu$};

	%Arrows
	\draw[->] (rinput) -- node[above] {$W$}  (enc);
    \draw[->] (enc) -- node[above, pos=0.4] {$\randvecx_\nu$} (channel);
 	\draw[->] (channel) -- node[above, pos=0.4] {$\randvecy_\nu$} +(2.6cm,0);
 	\draw[->] (8.5cm, 0cm) --  node[above] {$\randvecy^\nu$} (dec);

 	 \draw[->](dec) |- node [above] {$F_\nu $} (enc2);
	\draw[->](enc2) -- node [above, pos=0.25] {$\bar{\randvecx}_\nu $ } (feedchannel);
	\draw[->](feedchannel) -- node [above, pos=0.3] {$\bar{\randvecy}_\nu $ }  (dec2);
	\draw[->](dec2) -- node[right]{$\widehat{F}_\nu$}  (enc);

 	 \draw[-] (dec) -- ($(dec)+(0.6cm,0)$);
 	 \draw[-] ($(dec)+(0.6cm,0)$)-- ($(dec)+(0.9cm, 0.3cm)$);
 	 \draw[->]  ($(dec)+(0.98cm, 0)$) -- node[above]{$\widehat{W}$} ($(dec)+(1.6cm, 0cm)$);


 	 \draw[->] ($(dec)+(0.6cm, 0.25cm)$) to [bend left ] ($(dec)+(0.85cm, -0.25cm)$);



\end{tikzpicture}


==> error_c_to_s.tex <==
% \documentclass{standalone}
%
%
% \usepackage{xspace}
% \usepackage{url}
% \usepackage[cmex10]{amsmath}
% \usepackage{bbm}
% \usepackage{graphicx}
% \usepackage{epstopdf}
% \usepackage{paralist}
% \usepackage[normalem]{ulem}
% \usepackage{fancyref} % for \fref
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[stretch=16,shrink=16,step=4]{microtype}
%
% % standard macros
% \usepackage{./vmr-symbols-vecbold}
% \usepackage{./standard-macros}
% \usepackage{./mathbbol}
%
% \input{./Inputs/patterntikz}
% \input{./Inputs/symbols}
%
% %subfigures
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{pgfplots.groupplots}
% \usetikzlibrary{decorations.markings}
%
% \begin{document}

\def \bufferlength{0.3}
\def \bufferwidth{0.3}
\def \buffery{-0.3}
\def \pktwidth{1}
\def \msgwidth{0.2}
\def \FBpktwidth{0.2}
\def \roundwidth{1.2}
\def \datapktHeight{0.2}
\def \fbpktHeight{1}
\def \ctrlpktHeight{0.6}


\begin{tikzpicture}[thick,scale=1.4, ]
\tikzstyle{every node}=[font=\scriptsize]

    %background


\tikzset{
  cross/.style={thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
  cross/.default={3pt},
  cross/.style={very thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=1pt, outer sep=1pt},
  cross/.default={3pt}
}



\draw[->] (0,\datapktHeight-1) -- +(2.8,0) node[anchor=north, yshift=-0.1cm ] {time};
%\draw[-,>=stealth, dashed, gray, very thin] (0 ,-0.05) -- +(0,1.4);

% \draw[-,>=stealth] (0,-0.05) -- +(0,0.1);
% \foreach \x in {1,...,8} {
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth,-0.05) -- +(0,0.1);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,0.1);
% }

\foreach \x in {0,...,2} {
  \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth,\datapktHeight-1-0.1) -- +(0,0.2);
}
% \foreach \x in {6,...,6} {
%   \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth-\FBpktwidth,-0.1) -- +(0,0.2);
% }

% DATA CHANNEL
\draw[draw=black] (0,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_1(5)$};
\draw[draw=black] (\pktwidth+\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_1(7)$};
% \draw[draw=black] (2*\pktwidth+2*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_1\lro{U,W}$};

%\draw[draw=black] (6*\pktwidth+5*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_1\lro{U,W_4}$};
%\draw[draw=black] (7*\pktwidth+6*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_2\lro{U,W_4}$};

% FEEDBACK
\draw[draw=black, fill=red!40!white] (\pktwidth,\fbpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};



%FEEDBACK OBSERVED
\draw[draw=black, fill=green!40!white] (\pktwidth,\ctrlpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{s}$};






% tx msg
%\node[anchor = west] at (-1,-0.25)  { $W$};
\node[] at (0,\datapktHeight+0.15-0.4) { $5$};
\node[] at (\roundwidth,\datapktHeight+0.15-0.4) { $7$};

% RECEIVER OUTPUT
%\node[anchor = west] at (-1,-0.65)  { $\widehat{W}$};
\node[] at (\roundwidth+\pktwidth,\datapktHeight+0.15-0.8) { $\mathrm{e}$};

\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.4)  { $W$};
\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.8)  { $\widehat{W}$};
\node[anchor=west] at (-0.5,\datapktHeight+0.15) (a) { $\randvecx_\nu$};
\node[anchor=west] at (-0.5,\fbpktHeight+0.15) (a) { $F_\nu$};
\node[anchor=west] at (-0.5, \ctrlpktHeight+0.15) { $\widehat{F}_\nu$};

% \node[anchor=west] at (-1,\datapktHeight+0.15) (a) { $\randvecx_\nu$};
% \node[anchor=west] at (-1,\fbpktHeight+0.15) (a) { $F_\nu$};
% \node[anchor=west] at (-1, \ctrlpktHeight+0.15) { $\widehat{F}_\nu$};


%\node[anchor=west] at (7.5,1.25) { $\nmax = 3$};

% \draw[draw=none, fill=red!80!black] (8.5,-1) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-0.925) {detected error};
%
% \draw[draw=none, fill=pink!80!black] (8.5,-1.2) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-1.125) {undetected error};
%
% \draw[draw=none, fill=green!80!black] (8.5,-1.4) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-1.325) { correct decoding};
%draw,below=of A.west,anchor=west
\end{tikzpicture}



% \end{document}


==> error_lmax.tex <==
% \documentclass{standalone}
%
%
% \usepackage{xspace}
% \usepackage{url}
% \usepackage[cmex10]{amsmath}
% \usepackage{bbm}
% \usepackage{graphicx}
% \usepackage{epstopdf}
% \usepackage{paralist}
% \usepackage[normalem]{ulem}
% \usepackage{fancyref} % for \fref
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[stretch=16,shrink=16,step=4]{microtype}
%
% % standard macros
% \usepackage{./vmr-symbols-vecbold}
% \usepackage{./standard-macros}
% \usepackage{./mathbbol}
%
% \input{./Inputs/patterntikz}
% \input{./Inputs/symbols}
%
% %subfigures
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{pgfplots.groupplots}
% \usetikzlibrary{decorations.markings}
%
% \begin{document}

\def \bufferlength{0.3}
\def \bufferwidth{0.3}
\def \buffery{-0.3}
\def \pktwidth{1}
\def \msgwidth{0.2}
\def \FBpktwidth{0.2}
\def \roundwidth{1.2}
\def \datapktHeight{0.2}
\def \fbpktHeight{1}
\def \ctrlpktHeight{0.6}


\begin{tikzpicture}[thick,scale=1.4, ]
\tikzstyle{every node}=[font=\scriptsize]

    %background


\tikzset{
  cross/.style={thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
  cross/.default={3pt},
  cross/.style={very thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=1pt, outer sep=1pt},
  cross/.default={3pt}
}



\draw[->] (0,\datapktHeight-1) -- +(3.8,0) node[anchor=north, yshift=-0.1cm ] {time};
%\draw[-,>=stealth, dashed, gray, very thin] (0 ,-0.05) -- +(0,1.4);

% \draw[-,>=stealth] (0,-0.05) -- +(0,0.1);
% \foreach \x in {1,...,8} {
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth,-0.05) -- +(0,0.1);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,0.1);
% }

\foreach \x in {0,...,3} {
  \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth,\datapktHeight-1-0.1) -- +(0,0.2);
}
% \foreach \x in {6,...,6} {
%   \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth-\FBpktwidth,-0.1) -- +(0,0.2);
% }

% DATA CHANNEL
\draw[draw=black] (0,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_1(5)$};
\draw[draw=black] (\pktwidth+\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_2(5)$};
\draw[draw=black] (2*\pktwidth+2*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_3(5)$};

%\draw[draw=black] (6*\pktwidth+5*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_1\lro{U,W_4}$};
%\draw[draw=black] (7*\pktwidth+6*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_2\lro{U,W_4}$};

% FEEDBACK
\draw[draw=black, fill=red!40!white] (\pktwidth,\fbpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};
\draw[draw=black, fill=red!40!white] (2*\pktwidth+\FBpktwidth,\fbpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};


%FEEDBACK OBSERVED
\draw[draw=black, fill=red!40!white] (\pktwidth,\ctrlpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};
\draw[draw=black, fill=red!40!white] (2*\pktwidth+\FBpktwidth,\ctrlpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};

\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.4)  { $W$};
\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.8)  { $\widehat{W}$};
\node[anchor=west] at (-0.5,\datapktHeight+0.15) (a) { $\randvecx_\nu$};
\node[anchor=west] at (-0.5,\fbpktHeight+0.15) (a) { $F_\nu$};
\node[anchor=west] at (-0.5, \ctrlpktHeight+0.15) { $\widehat{F}_\nu$};


% tx msg
%\node[anchor = west] at (-1,-0.25)  { $W$};
\node[] at (0,\datapktHeight+0.15-0.4) { $5$};
\node[] at (\roundwidth,\datapktHeight+0.15-0.4) { $5$};
\node[] at (2*\roundwidth,\datapktHeight+0.15-0.4) { $5$};

% RECEIVER OUTPUT
\node[] at (2*\roundwidth+\pktwidth,\datapktHeight+0.15-0.8) { $\mathrm{e}$};

\end{tikzpicture}



% \end{document}


==> error_undetected.tex <==
% \documentclass{standalone}
%
%
% \usepackage{xspace}
% \usepackage{url}
% \usepackage[cmex10]{amsmath}
% \usepackage{bbm}
% \usepackage{graphicx}
% \usepackage{epstopdf}
% \usepackage{paralist}
% \usepackage[normalem]{ulem}
% \usepackage{fancyref} % for \fref
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[stretch=16,shrink=16,step=4]{microtype}
%
% % standard macros
% \usepackage{./vmr-symbols-vecbold}
% \usepackage{./standard-macros}
% \usepackage{./mathbbol}
%
% \input{./Inputs/patterntikz}
% \input{./Inputs/symbols}
%
% %subfigures
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{pgfplots.groupplots}
% \usetikzlibrary{decorations.markings}
%
% \begin{document}

\def \bufferlength{0.3}
\def \bufferwidth{0.3}
\def \buffery{-0.3}
\def \pktwidth{1}
\def \msgwidth{0.2}
\def \FBpktwidth{0.2}
\def \roundwidth{1.2}
\def \datapktHeight{0.2}
\def \fbpktHeight{1}
\def \ctrlpktHeight{0.6}


\begin{tikzpicture}[thick,scale=1.4, ]
\tikzstyle{every node}=[font=\scriptsize]

    %background


\tikzset{
  cross/.style={thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
  cross/.default={3pt},
  cross/.style={very thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=1pt, outer sep=1pt},
  cross/.default={3pt}
}



\draw[->] (0,\datapktHeight-1) -- +(2.8,0) node[anchor=north, yshift=-0.1cm ] {time};
%\draw[-,>=stealth, dashed, gray, very thin] (0 ,-0.05) -- +(0,1.4);

% \draw[-,>=stealth] (0,-0.05) -- +(0,0.1);
% \foreach \x in {1,...,8} {
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth, dashed, gray, very thin] (\x*\pktwidth+\x*\FBpktwidth ,-0.05) -- +(0,1.4);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth,-0.05) -- +(0,0.1);
%   \draw[-,>=stealth] (\x*\pktwidth+\x*\FBpktwidth -\FBpktwidth ,-0.05) -- +(0,0.1);
% }

\foreach \x in {0,...,2} {
  \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth,\datapktHeight-1-0.1) -- +(0,0.2);
}
% \foreach \x in {6,...,6} {
%   \draw[-,>=stealth, thick] (\x*\pktwidth+\x*\FBpktwidth-\FBpktwidth,-0.1) -- +(0,0.2);
% }

% DATA CHANNEL
\draw[draw=black] (0,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_1(5)$};
\draw[draw=black] (\pktwidth+\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$\mathrm{ENC}_2(5)$};
% \draw[draw=black] (2*\pktwidth+2*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_1\lro{U,W}$};

%\draw[draw=black] (6*\pktwidth+5*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_1\lro{U,W_4}$};
%\draw[draw=black] (7*\pktwidth+6*\FBpktwidth,\datapktHeight) rectangle ++(\pktwidth,0.3) node[pos=.5]{$f_2\lro{U,W_4}$};

% FEEDBACK
\draw[draw=black, fill=green!40!white] (\pktwidth,\fbpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{s}$};
\draw[draw=black, fill=green!40!white] (2*\pktwidth+\FBpktwidth,\fbpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{s}$};



%FEEDBACK OBSERVED
\draw[draw=black, fill=red!40!white] (\pktwidth,\ctrlpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{c}$};
\draw[draw=black, fill=green!40!white] (2*\pktwidth+\FBpktwidth,\ctrlpktHeight) rectangle ++(\FBpktwidth,0.3)node[pos=.5]{$\mathrm{s}$};

% tx msg
\node[] at (0,\datapktHeight+0.15-0.4) { $5$};
\node[] at (\roundwidth,\datapktHeight+0.15-0.4) { $5$};

% RECEIVER OUTPUT
\node[] at (\pktwidth,\datapktHeight+0.15-0.8) { $9$};

\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.4)  { $W$};
\node[anchor = west] at (-0.5,\datapktHeight+0.15-0.8)  { $\widehat{W}$};
\node[anchor=west] at (-0.5,\datapktHeight+0.15) (a) { $\randvecx_\nu$};
\node[anchor=west] at (-0.5,\fbpktHeight+0.15) (a) { $F_\nu$};
\node[anchor=west] at (-0.5, \ctrlpktHeight+0.15) { $\widehat{F}_\nu$};


%\node[anchor=west] at (7.5,1.25) { $\nmax = 3$};

% \draw[draw=none, fill=red!80!black] (8.5,-1) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-0.925) {detected error};
%
% \draw[draw=none, fill=pink!80!black] (8.5,-1.2) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-1.125) {undetected error};
%
% \draw[draw=none, fill=green!80!black] (8.5,-1.4) rectangle ++(0.1,0.1);
% \node[anchor=west] at (8.6,-1.325) { correct decoding};
%draw,below=of A.west,anchor=west
\end{tikzpicture}



% \end{document}


==> fig_Rayl_VLNSF_vs_VLSF.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.4,
    width = 0.45*\textwidth,
    title style={yshift=-6pt,}
}
   \begin{groupplot}[
       group style={
       group name=my plots,
       group size = 2 by 2,
       vertical sep=45pt,
       horizontal sep=45pt,
       },
   ]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
    xlabel={average service time $\ell\sub{a} \ntot$ [channel uses]},
    ylabel = {$\epsilon$},
    grid=major,
    xmin = 25,
    xmax=150,
    ymin=1e-5,
    ymax = 1,
    ymode=log,
    ytick pos=left,
    xtick pos=bottom,
    ytick style={draw=none},
   ]
   \node[anchor=east] at (axis cs: 135,6e-1) (a) {$\nmax\ntot=400$};
   \node[below=0.3cm of a.west,anchor=west] (b) {$\log_2 M=30$};
   \node[below=0.3cm of b.west,anchor=west] (c) {$\rho=10$ dB};

\addplot [mark size=1pt, mark=*,mark repeat=3,color=blue!80!black, line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};

%restrict expr to domain={y}{1e-4:5e-2}
%\addplot[color = red!80!black,  mark=square, mark size=1pt, mark repeat=3,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Figures/Data/Rayleigh/Rayl_ell_vs_bler_VLSF_envelope.csv};

\addplot[color = red!80!black,  mark=square, mark size=1pt, mark repeat=3,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Rayl_ell_vs_bler_VLSF_envelope.csv};

\addplot[color = gray!80!black,  mark=square, mark size=1pt, mark repeat=1,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./FLNF_Rayleigh.csv};


\coordinate (pt1) at (axis cs: 71,5e-3);
\coordinate (pt2) at ($(pt1)+ (25pt,10pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,0pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 10$ dB};

\coordinate (pt1) at (axis cs: 58, 1e-2);
\coordinate (pt2) at ($(pt1)+ (-20pt,-10pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (0pt,0pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};

\coordinate (pt1) at (axis cs: 100, 9e-4);
\coordinate (pt2) at ($(pt1)+ (15pt,5pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,0pt)$) (aa) {FLNF};



   % -------------------------------------------------------------------------------------
   % Plot [1, 2]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         ylabel={$\ntot$ [channel uses]},
         xlabel = {$\epsilon$},
         grid=major,
         xmode = log,
         ymin = 0,
         xtick style={draw=none},
         ymax=55,
         xmin=1e-5,
         xmax = 2e-1,
         xtick pos=left,
         ytick pos=bottom,
         xlabel near ticks,
         ytick={0,10,20,30,40,50},
         yticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
        ]

   % ntot VLSF
   \addplot [mark=square,mark size=1pt,mark repeat=3,const plot,color=red!80!black,line width=\linew] table [y index={2}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLSF_envelope.csv};

   % ntot VLNSF
   \addplot [mark=*,mark size=1pt,mark repeat=3,const plot,color=blue!80!black,line width=\linew] table [y index={2}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};

   % ntot FLNF
   \addplot [mark=*,mark size=1pt,mark repeat=1,const plot,color=gray!80!black,line width=\linew] table [y index={3}, x index = {1}, col sep=comma] {./FLNF_Rayleigh.csv};

   \coordinate (pt1) at (axis cs: 2e-4,45);
   \coordinate (pt2) at ($(pt1)+ (15pt,5pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (2pt,3pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 10$ dB};

   \coordinate (pt1) at (axis cs: 5e-5,40);
   \coordinate (pt2) at ($(pt1)+ (15pt,-25pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=north] at ($(pt2) + (0pt,0pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};

   \coordinate (pt1) at (axis cs: 1e-3,16);
   \coordinate (pt2) at ($(pt1)+ (15pt,-15pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=north] at ($(pt2) + (0pt,0pt)$) (aa) {FLNF};


\nextgroupplot[
ylabel={channel uses},
xlabel={$\epsilon$},
grid=major,
xmode = log,
xtick style={draw=none},
ymin = 0,
ymax=7,
xmin=1e-5,
xmax = 1,
xtick pos=left,
ylabel near ticks,
 ytick pos=bottom,
 ytick={1,2,3,4,5,6,7,8,9,10},
 yticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
]
\addplot [mark=square,mark size=1pt,mark repeat=3,const plot,color=red!80!black,line width=\linew] table [y index={3}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLSF_envelope.csv};

\addplot [mark=square,mark size=1pt,mark repeat=3,const plot,color=red!80!black,line width=\linew, dashed] table [y index={4}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLSF_envelope.csv};



%nf
\addplot [mark=*,mark size=1pt,mark repeat=3,const plot,color=blue!80!black,line width=\linew] table [y index={3}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};

\addplot [mark=*,mark size=1pt,mark repeat=3,const plot,color=blue!80!black,line width=\linew,dashed] table [y index={4}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};



\coordinate (pt1) at (axis cs: 1.2e-1,5.5);
\draw (pt1) ellipse  (8pt and 3pt);
\coordinate (pt2) at ($(pt1)+ (5pt,2pt)$);
\coordinate (pt3) at ($(pt2)+ (10pt,10pt)$);
\draw[<-] (pt2)--(pt3) node at ($(pt3) + (5pt,0pt)$) {$\np$};

\coordinate (pt1) at (axis cs: 9e-2,1.5);
\draw (pt1) ellipse  (3pt and 14pt);
\coordinate (pt2) at ($(pt1)+ (1pt,-12pt)$);
\coordinate (pt3) at ($(pt2)+ (5pt,-5pt)$);
\draw[<-] (pt2)--(pt3) node at ($(pt3) + (5pt,-1pt)$) {$\nf$};


\coordinate (pt1) at (axis cs: 4.1e-4,4);
\coordinate (pt2) at ($(pt1)+ (10pt,15pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (25pt,10pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 10$ dB};
\coordinate (pt3) at (axis cs: 2e-4,6.5);
\coordinate (pt4) at ($(pt2)+ (0pt,10pt)$);
\draw[<-] (pt3)--(pt4);

\coordinate (pt1) at (axis cs: 1e-3,1);
\coordinate (pt2) at ($(pt1)+ (-10pt,15pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (0pt,13pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};
\coordinate (pt3) at (axis cs: 1e-1,5);
\coordinate (pt4) at ($(pt2)+ (0pt,10pt)$);
\draw[<-] (pt3)--(pt4);

   % -------------------------------------------------------------------------------------
   % Plot [1, 3]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         xlabel={$\epsilon$ },
         xmode = log,
         ymode = log,
         ylabel = {feedback error probability},
         grid=major,
         xmin = 1e-5,
         xmax=1,
         ymin=1e-6,
         ymax = 1,
         ytick pos=left,
         xtick pos=bottom,
         ylabel near ticks,
         xtick style={draw=none},
         ytick style={draw=none},
        ]
  % VLNSF psc
  \addplot [mark=*,mark size=1pt,const plot,color=green!80!black,line width=\linew,only marks] table [y index={5}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};

  % VLNSF pcs
  \addplot [mark=triangle,mark size=1pt,only marks,color=orange!80!black,line width=\linew] table [y index={6}, x index = {1}, col sep=comma] {./Rayl_ell_vs_bler_VLNSF_envelope.csv};

  \draw [blue,dashed] (1e-5,1e-5) -- (1,1);

  \coordinate (pt1) at (axis cs: 4.5e-3,1.3e-1);
  \coordinate (pt2) at ($(pt1)+ (5pt,-10pt)$);
  \draw[<-] (pt1)--(pt2) node[anchor=north] at ($(pt2) + (3pt,1pt)$) (aa) {$\efa$};

  \coordinate (pt1) at (axis cs: 4.6e-3,2.2e-3);
  \coordinate (pt2) at ($(pt1)+ (8pt,-14pt)$);
  \draw[<-] (pt1)--(pt2) node[anchor=north] at ($(pt2) + (3pt,1pt)$) (aa) {$\efb$};
\end{groupplot}


  \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Error probability vs. average service time: VLSF with noisy and noiseless feedback and FLNF.}\label{fig:ray1a}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Optimal value of $\ntot$. }\label{fig:ray1b}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{Optimal values of $\nf$ and $n\sub{p}$.}\label{fig:ray1c}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{$\efa$ and $\efb$ for the optimal $\gamma\sub{f}$ and $\nf$ for  a VLSF coding scheme with $\rho\sub{f}=10$ dB.}\label{fig:ray1d}};


\end{tikzpicture}%


==> fig_biawgn_VLNSF_vs_VLSF_vs_FBL.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.4,
    width = 0.45*\textwidth,
    title style={yshift=-6pt,}
}
   \begin{groupplot}[
       group style={
       group name=my plots,
       group size = 2 by 2,
       vertical sep=45pt,
       horizontal sep=45pt,
       },
   ]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         xlabel={average service time $\ell\sub{a}n\sub{tot}$ [channel uses]},
         ylabel = {$\epsilon$},
         grid=major,
         ytick style={draw=none},
         ymode = log,
         xmin = 30,
         xmax=170,
         ymin=1e-5,
         ymax = 1,
         legend style={at={(0.02,0.2)},anchor=west},
         ytick pos=left,
         xtick pos=bottom,
        ]

        \node[anchor=west] at (axis cs: 125,5e-1) (a) {$\nmax\ntot=400$};
        \node[below=0.3cm of a.west,anchor=west] (b) {$\log_2 M=30$};
        \node[below=0.3cm of b.west,anchor=west] (c) {$\rho=0$ dB};

   % VLNSF Envelope
   \addplot [mark size=1pt, mark=*,mark repeat=3,color=blue!80!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./ell_vs_bler_VLNSF_envelope.csv};

   % VLSF Envelope
   \addplot [color=red!80!black,mark size=1pt,mark=square*,mark repeat=3, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./ell_vs_bler_VLSF_envelope.csv};

   \addplot [color=red!80!black,mark size=1pt,mark=square*,mark repeat=3, line width=\linew,dashed] table [y index={1}, x index = {0}, col sep=comma] {./VLSF_time_sharing_n_16_rho_0dB.csv};





   % NO FEEDBACK
   \addplot [name path = p1,mark = none, color=gray, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./biawgn_fbl.csv};
   \addplot [name path = p2,mark = none, color=gray, line width=\linew] table [y index={2}, x index = {0}, col sep=comma] {./biawgn_fbl.csv};
   \addplot[gray,fill opacity=0.3] fill between[of=p2 and p1];


   \coordinate (pt1) at (axis cs: 113, 1e-3);
   \coordinate (pt2) at ($(pt1)+ (15pt,15pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,5pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 0$ dB};

   \coordinate (pt1) at (axis cs: 100, 9e-5);
   \coordinate (pt2) at ($(pt1)+ (-25pt,-5pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (0pt,0pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};

   \draw (axis cs:  120,4e-5)  ellipse  (6pt and 2pt);
   \coordinate (ut1) at (axis cs: 120,4e-5);
   \coordinate (pt1) at ($(ut1) + (6pt,0pt)$);
   \coordinate (pt2) at ($(pt1) + (15pt,5pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,2pt)$) {FLNF};



   % -------------------------------------------------------------------------------------
   % Plot [1, 2]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         ylabel={$\ntot$ [channel uses]},
         xlabel = {$\epsilon$},
         grid=major,
         xmode = log,
         ymin = 0,
         xtick style={draw=none},
         ymax=55,
         xmin=1e-5,
         xmax = 5e-1,
         xtick pos=left,
         ytick pos=bottom,
         xlabel near ticks,
         ytick={0,10,20,30,40,50},
         yticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
         xtick={1e-5,1e-4,1e-3,1e-2,1e-1},
         xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
        ]

   % ntot VLSF
   \addplot [mark=square,mark size=1pt,mark repeat=3,const plot,color=red!80!black,line width=\linew] table [y index={2}, x index = {1}, col sep=comma] {./ell_vs_bler_VLSF_envelope.csv};

   % ntot VLNSF
   \addplot [mark=*,mark size=1pt,mark repeat=3,const plot,color=blue!80!black,line width=\linew] table [y index={2}, x index = {1}, col sep=comma] {./ell_vs_bler_VLNSF_envelope.csv};

   \coordinate (pt1) at (axis cs: 1e-2,40);
   \coordinate (pt2) at ($(pt1)+ (15pt,15pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,5pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 0$ dB};

   \coordinate (pt1) at (axis cs: 1e-3,16);
   \coordinate (pt2) at ($(pt1)+ (-5pt,-15pt)$);
   \draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (0pt,0pt)$) (aa) {VLSF};
   \node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};


\nextgroupplot[
ylabel={$\nf$ [channel uses]},
xlabel={$\epsilon$},
grid=major,
xmode = log,
xtick style={draw=none},
ymin = 0,
ymax=10,
xmin=1e-5,
xmax = 5e-1,
xtick pos=left,
ylabel near ticks,
 ytick pos=bottom,
 ytick={1,2,3,4,5,6,7,8,9,10},
 yticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
 xtick={1e-5,1e-4,1e-3,1e-2,1e-1},
 xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
]
\addplot [mark=square,mark size=1pt,mark repeat=3,const plot,color=red!80!black,line width=\linew] table [y index={3}, x index = {1}, col sep=comma] {./ell_vs_bler_VLSF_envelope.csv};

%nf
\addplot [mark=*,mark size=1pt,mark repeat=3,const plot,color=blue!80!black,line width=\linew] table [y index={3}, x index = {1}, col sep=comma] {./ell_vs_bler_VLNSF_envelope.csv};

\coordinate (pt1) at (axis cs: 1e-3,6);
\coordinate (pt2) at ($(pt1)+ (15pt,15pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,5pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} = 0$ dB};

\coordinate (pt1) at (axis cs: 1e-3,1);
\coordinate (pt2) at ($(pt1)+ (-5pt,15pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2) + (0pt,13pt)$) (aa) {VLSF};
\node[below=0.3cm of aa.west,anchor=west] {$\rho\sub{f} \rightarrow \infty$ dB};


   % -------------------------------------------------------------------------------------
   % Plot [1, 3]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         xlabel={$\epsilon$ },
         xmode = log,
         ymode = log,
         ylabel = {feedback error probability},
         grid=major,
         xmin = 1e-5,
         xmax=1,
         ymin=1e-6,
         ymax = 1,
         ytick pos=left,
         xtick pos=bottom,
         ylabel near ticks,
         xtick style={draw=none},
         ytick style={draw=none},
        ]
  % VLNSF psc
  \addplot [mark=*,mark size=1pt,const plot,color=green!80!black,line width=\linew,only marks] table [y index={4}, x index = {1}, col sep=comma] {./ell_vs_bler_VLNSF_envelope.csv};

  % VLNSF pcs
  \addplot [mark=triangle,mark size=1pt,const plot,color=orange!80!black,line width=\linew,only marks] table [y index={5}, x index = {1}, col sep=comma] {./ell_vs_bler_VLNSF_envelope.csv};

  \draw [blue,dashed] (1e-5,1e-5) -- (1,1);

  \coordinate (pt1) at (axis cs: 1.1e-4,1.5e-5);
  \coordinate (pt2) at ($(pt1)+ (5pt,-5pt)$);
  \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,-1pt)$) (aa) {$\efb$};

  \coordinate (pt1) at (axis cs: 1e-4,8e-2);
  \coordinate (pt2) at ($(pt1)+ (8pt,8pt)$);
  \draw[<-] (pt1)--(pt2) node[anchor=west] at ($(pt2) + (0pt,1pt)$) (aa) {$\efa$};
\end{groupplot}


  \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Error probability vs. average service time: VLSF with noisy and noiseless feedback and fixed-length no-feedback (FLNF).}\label{fig:biawgn1a}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Optimal value of $\ntot$. }\label{fig:biawgn1b}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{Optimal value $\nf$.}\label{fig:biawgn1c}};
 \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{$\efa$ and $\efb$ for the optimal $\gamma\sub{f}$ and $\nf$ for a VLSF coding scheme with $\rho\sub{f}=0$ dB.}\label{fig:biawgn1d}};


\end{tikzpicture}%


==> fig_biawgn_feedback_SNR.tex <==
\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\textwidth*0.55,
      height=\textwidth*0.45,
       title style={yshift=-6pt,}
  }
 \begin{axis}
     [
      xlabel={feedback SNR $\rho\sub{f}$ [dB]},
      ylabel = {average service time $\ell\sub{a}\ntot$ [channel uses]},
      grid=none,
      xmin = 0,
      xmax=15,
      ymin=100,
      ymax = 150,
      % separate axis lines,
      % first y axis line style=red!80!black,
      % second y axis line style=blue!80!black,
      % ylabel style={red!80!black},
      ytick pos=left,
      xtick pos=bottom,
      % ytick style={red!80!black},
      % yticklabel style= {red!80!black},
      ytick={100,110,120,130,140,150,160},
      yticklabels={$100$,$110$,$120$,$130$,$140$,$150$,$160$},
      grid = major
     ]
     \node[anchor=west] at (axis cs: 10,145) (b) {$\nmax \ntot=400$};
     \node[below=0.3cm of b.west,anchor=west] (c) {$\log_2 M=30$};
     \node[below=0.3cm of c.west,anchor=west] (d) {$\rho = 0$ dB}; %absolute coordinates
     \node[below=0.3cm of d.west,anchor=west] (e) {$\epsilon = 10^{-5}$}; %absolute coordinates

\addplot [mark size=1pt, mark=none,mark repeat=3,color=red!80!black, line width=1, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./ell_vs_SNR.csv};

\addplot[color = green!80!black,  mark=*, mark size=1.5, only marks] table [y index={2}, x index = {0}, col sep=comma] {./ell_vs_SNR.csv};\label{plot_one}

\coordinate (pt1) at (axis cs: 4.2,106.6);
\coordinate (pt2) at ($(pt1)+ (8pt,-10pt)$);
\draw[<-] (pt1)--(pt2) node[anchor=north west] at ($(pt2) + (-2pt, 3pt)$) {VLSF, $\rho\sub{f}\rightarrow \infty$ dB};

\node[circle,inner sep=0pt] at (2.5,143) {$(\ntot, \nf) = (50,9)$};

\node[circle,inner sep=0pt] at (2,138) {$(50,7)$};
\node[circle,inner sep=0pt] at (3,133) {$(50,6)$};
\node[circle,inner sep=0pt] at (4,129) {$(50,5)$};
\node[circle,inner sep=0pt] at (5,126) {$(50,5)$};

\coordinate (pt1) at (axis cs: 5,120);
\coordinate (pt2) at (axis cs: 6,118);
\coordinate (pt3) at (axis cs: 7,117);
\coordinate (pt4) at ($(pt2)+ (10pt,15pt)$);
\draw[<-] (pt1)--(pt4) node[anchor=south] at ($(pt4) + (5pt,-2pt)$) {$(25,4)$};
\draw[<-] (pt2)--(pt4) ;
\draw[<-] (pt3)--(pt4) ;


\coordinate (pt1) at (axis cs: 8,113);
\coordinate (pt2) at (axis cs: 9,113);
\coordinate (pt3) at (axis cs: 10,113);
\coordinate (pt4) at (axis cs: 11,113);
\coordinate (pt5) at ($(pt2)+ (10pt,15pt)$);
\draw[<-] (pt1)--(pt5) node[anchor=south] at ($(pt5) + (5pt,-2pt)$) {$(25,3)$};
\draw[<-] (pt2)--(pt5) ;
\draw[<-] (pt3)--(pt5) ;
\draw[<-] (pt4)--(pt5) ;

\coordinate (pt1) at (axis cs: 12,108);
\coordinate (pt2) at (axis cs: 13,107);
\coordinate (pt3) at (axis cs: 14,107);
\coordinate (pt4) at (axis cs: 15,107);
\coordinate (pt5) at ($(pt2)+ (10pt,15pt)$);
\draw[<-] (pt1)--(pt5) node[anchor=south] at ($(pt5) + (5pt,-2pt)$) {$(16,1)$};
\draw[<-] (pt2)--(pt5) ;
\draw[<-] (pt3)--(pt5) ;
\draw[<-] (pt4)--(pt5) ;

\end{axis}

% \begin{axis}[
%   ymin=0,
%   ymax=8,
%   xmin = 0,
%   xmax=15,
%   ylabel= $\nf$,
%   axis x line=none,
%   ytick pos=right,
%   yticklabel pos = right,
%   ylabel near ticks,
%   ytick={0,1,2,3,4,5,6,7,8},
%   yticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
%   % ylabel style={blue!80!black},
%   % ytick style={blue!80!black},
%   % yticklabel style= {blue!80!black}
% ]
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$\ell\sub{a}\ntot$}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$\nf$}
%
% \addplot [color = blue!80!black,  mark=triangle*, mark size=2, only marks] table [y index={2}, x index = {0}, col sep=comma] {./Figures/Data/BIAWGN/nf_vs_SNR.csv};\label{plot_two}

%\end{axis}
\end{tikzpicture}

